Generative Unfolding with Distribution Mapping

Machine learning enables unbinned, highly-differential cross section measurements. A recent idea uses generative models to morph a starting simulation into the unfolded data. We show how to extend two morphing techniques, Schr\"odinger Bridges and Direct Diffusion, in order to ensure that the models learn the correct conditional probabilities. This brings distribution mapping to a similar level of accuracy as the state-of-the-art conditional generative unfolding methods. Numerical results are presented with a standard benchmark dataset of single jet substructure as well as for a new dataset describing a 22-dimensional phase space of Z + 2-jets.

==> figs/models/CDM_Unfolding.tex <==
\begin{tikzpicture}[node distance=2cm, scale=1, every node/.style={transform shape}]

\node (time) [txt] {$t \sim \mathcal{U}(0,1)$};
\node (epsilon) [txt, below of= time] {$x_\text{gen} \sim p_\text{gen}, \epsilon \sim \mathcal{N}(0,1)$};
\node (condition) [txt, below of = epsilon] {$x_\text{reco} \sim p_\text{reco}$};
\node(xt) [xt, right of=epsilon, xshift=3.5cm]{$x(t,x_\text{gen}, x_\text{reco}, \epsilon)$};
\node (model) [cinn_black, right of=xt, xshift=2.4cm] {};
\node (model) [cinn, right of=xt, xshift=2.4cm, fill=Ycolor] {C-DiDi/ \\ C-SB};
\node(vtheta)[expr, right of = model, xshift=2cm]{$f_{\theta}$};

\draw [arrow, color=black] (model.east) -- (vtheta.west);
\draw [arrow, color=black] (time.east) -- (xt.north |- time.east) -- (xt.north);
\draw [arrow, color=black] (xt.east) -- (model.west);
\draw [arrow, color=black] (time.east) -- (model.north |- time.east) -- (model.north);
\draw [arrow, color=black] (epsilon.east)  -- (xt.west);
\draw [arrow, color=black] (condition.east) -- (xt.south |- condition.east) -- (xt.south);
\draw [arrow, color=black] (condition.east) -- (model.south |- condition.east) -- (model.south);

\end{tikzpicture}

==> figs/models/CFM_unfolding.tex <==
\begin{tikzpicture}[node distance=2cm, scale=1, every node/.style={transform shape}]

\node (time) [txt] {$t \sim \mathcal{U}(0,1)$};
\node (epsilon) [txt, below of= time] {$x_\text{gen} \sim p_\text{gen}, \epsilon \sim \mathcal{N}(0,1)$};
\node (condition) [txt, below of = epsilon] {$x_\text{reco} \sim p_\text{reco}$};
\node(xt) [xt, right of=epsilon, xshift=3.5cm]{$x(t,x_\text{gen}, \epsilon)$};
\node (model) [cinn_black, right of=xt, xshift=2.4cm] {};
\node (model) [cinn, right of=xt, xshift=2.4cm, fill=Rcolor] {CFM};
\node(vtheta)[expr, right of = model, xshift=2cm]{$v_{\theta}$};

\draw [arrow, color=black] (model.east) -- (vtheta.west);
\draw [arrow, color=black] (time.east) -- (xt.north |- time.east) -- (xt.north);
\draw [arrow, color=black] (xt.east) -- (model.west);
\draw [arrow, color=black] (time.east) -- (model.north |- time.east) -- (model.north);
\draw [arrow, color=black] (epsilon.east)  -- (xt.west);

\draw [arrow, color=black] (condition.east) -- (model.south |- condition.east) -- (model.south);

\end{tikzpicture}

==> figs/models/DM_unfolding.tex <==
\begin{tikzpicture}[node distance=2cm, scale=1, every node/.style={transform shape}]

\node (time) [txt] {$t \sim \mathcal{U}(0,1)$};

\node (epsilon) [txt, below of= time] {$x_\text{gen} \sim p_\text{gen}, (\epsilon \sim \mathcal{N}(0,1)$)};
\node (condition) [txt, below of = epsilon] {$x_\text{reco} \sim p_\text{reco}$};
\node(xt) [xt, right of=epsilon, xshift=3.5cm]{$x(t,x_\text{gen}, x_\text{reco}, (\epsilon))$};
\node (model) [cinn_black, right of=xt, xshift=2.4cm] {};
\node (model) [cinn, right of=xt, xshift=2.4cm, fill=DGcolor] {DiDi/SB};
\node(vtheta)[expr, right of = model, xshift=2cm]{$f_{\theta}$};

\draw [arrow, color=black] (model.east) -- (vtheta.west);
\draw [arrow, color=black] (time.east) -- (xt.north |- time.east) -- (xt.north);
\draw [arrow, color=black] (xt.east) -- (model.west);
\draw [arrow, color=black] (time.east) -- (model.north |- time.east) -- (model.north);
\draw [arrow, color=black] (epsilon.east)  -- (xt.west);
\draw [arrow, color=black] (condition.east) -- (xt.south |- condition.east) -- (xt.south);

\end{tikzpicture}
